Explainably Safe Reinforcement Learning

Trust in a decision-making system requires both safety guarantees and the ability to interpret and understand its behavior. This is particularly important for learned systems, whose decision-making processes are often highly opaque. Shielding is a prominent model-based technique for enforcing safety in reinforcement learning. However, because shields are automatically synthesized using rigorous formal methods, their decisions are often similarly difficult for humans to interpret. Recently, decision trees became customary to represent controllers and policies. However, since shields are inherently non-deterministic, their decision tree representations become too large to be explainable in practice. To address this challenge, we propose a novel approach for explainable safe RL that enhances trust by providing human-interpretable explanations of the shield's decisions. Our method represents the shielding policy as a hierarchy of decision trees, offering top-down, case-based explanations. At design time, we use a world model to analyze the safety risks of executing actions in given states. Based on this analysis, we construct both the shield and a high-level decision tree that classifies states into risk categories (safe, critical, dangerous, unsafe), explaining why a situation may be safety-critical. At runtime, we generate localized decision trees that explain which actions are allowed and why others are deemed unsafe. Our method facilitates explainability of the safety aspect in safe-by-shielding reinforcement learning, requires no additional information beyond what is already used for shielding, incurs minimal overhead, and integrates readily into existing shielded RL pipelines. In our experiments, we compute explanations using decision trees that are several orders of magnitude smaller than the original shield.

==> figures/frozen-lake-goal.tex <==
\begin{tikzpicture}
    \pgfplotsset{
      every axis legend/.append style={ at={(0.65,0.93)}, anchor=north east},
    }
    \begin{axis}[
      label style={font=\labelSize},
      ylabel={\# Reached},
      xlabel={Timesteps},
      xmax=100000,
      width=\textwidth,
      xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
      },
      scaled ticks=false,
      xticklabel = {
        \pgfkeys{/pgf/fpu}
        \pgfmathparse{\tick/1000}
        \pgfmathprintnumber{\pgfmathresult}k
      },
      scaled y ticks=false,
        yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=1,zerofill}\pgfmathprintnumber{\tick}
    ]
    \reachedPlot{figures/data/compiled-none-FrozenLake.csv}{orange}
    \reachedPlot{figures/data/compiled-full-FrozenLake.csv}{blue}
    \end{axis}
  \end{tikzpicture}


==> figures/frozen-lake-rewards.tex <==
\begin{tikzpicture}
    \begin{axis}[
      label style={font=\labelSize},
      ylabel={Reward},
      xlabel={Timesteps},
      xmax=100000,
      width=\textwidth,
      xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
      },
      scaled ticks=false,
      xticklabel = {
        \pgfkeys{/pgf/fpu}
        \pgfmathparse{\tick/1000}
        \pgfmathprintnumber{\pgfmathresult}k
      },
      scaled y ticks=false,
        yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=1,zerofill}\pgfmathprintnumber{\tick}
    ]
    \rewardPlot{figures/data/compiled-none-FrozenLake.csv}{orange}
    \rewardPlot{figures/data/compiled-full-FrozenLake.csv}{blue}
    \end{axis}
  \end{tikzpicture}


==> figures/frozen-lake-violations.tex <==
\begin{tikzpicture}
    \pgfplotsset{
      every axis legend/.append style={ at={(0.73,0.95)}, anchor=north east},
    }
    \begin{axis}[
      label style={font=\labelSize},
      ylabel={\# Violations},
      xlabel={Timesteps},
      xmax=100000,
      width=\textwidth,
      xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
      },
      scaled ticks=false,
      xticklabel = {
        \pgfkeys{/pgf/fpu}
        \pgfmathparse{\tick/1000}
        \pgfmathprintnumber{\pgfmathresult}k
      },
      scaled y ticks=false,
        yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=1,zerofill}\pgfmathprintnumber{\tick}
    ]
    \violationsPlot{figures/data/compiled-none-FrozenLake.csv}{orange}
    \violationsPlot{figures/data/compiled-full-FrozenLake.csv}{blue}
    \legend{w/o shield, w/ shield}
    \end{axis}
  \end{tikzpicture}


==> figures/randomized_evaluation_frozen_lake.tex <==
\input{figures/plotting_commands}
\begin{tikzpicture}
    \pgfplotsset{
      every axis legend/.append style={ at={(0.33,0.86)}, anchor=north east},
    }
    \begin{axis}[
      ymode=log,
      label style={font=\small},
      ylabel={Size},
      xlabel={Grid Size $n$},
      width=0.8\textwidth,
      axis background/.style={fill=white}]
    ]
    \lookUpPlot{figures/data/randomized_evaluation_results_15.csv}{orange}
    \ShieldDTPlot{figures/data/randomized_evaluation_results_15.csv}{red}
    \LOnePlot{figures/data/randomized_evaluation_results_15.csv}{green}
    \LTwoPlot{figures/data/randomized_evaluation_results_15.csv}{blue}
    \legend{$|\pi_\text{shield}|$, $|\dt_\text{shield}|$, $|\dtlone|$, $|\dtltwo|$}
    \end{axis}
  \end{tikzpicture}


==> figures/randomized_evaluation_frozen_lake_20.tex <==
\input{figures/plotting_commands}
\begin{tikzpicture}
    \pgfplotsset{
      every axis legend/.append style={  at={(0.33,0.86)}, anchor=north east},
    }
    \begin{axis}[
      ymode=log,
      label style={font=\small},
      ylabel={Size},
      xlabel={Grid Size $n$},
      width=0.8\textwidth,
      axis background/.style={fill=white}]
    ]
    \lookUpPlot{figures/data/randomized_evaluation_results_20.csv}{orange}
    \ShieldDTPlot{figures/data/randomized_evaluation_results_20.csv}{red}
    \LOnePlot{figures/data/randomized_evaluation_results_20.csv}{green}
    \LTwoPlot{figures/data/randomized_evaluation_results_20.csv}{blue}
    \legend{lookuptable, shieldDTBasic, shieldDtPreds, l1, l2}
    \legend{$|\pi_\text{shield}|$, $|\dt_\text{shield}|$, $|\dtlone|$, $|\dtltwo|$}
    \end{axis}
  \end{tikzpicture}


==> figures/randomized_evaluation_frozen_lake_4.tex <==
\input{figures/plotting_commands}
\begin{tikzpicture}
    \pgfplotsset{
      every axis legend/.append style={ at={(0.33,0.86)}, anchor=north east},
    }
    \begin{axis}[
      ymode=log,
      label style={font=\small},
      ylabel={Size},
      xlabel={Grid Size $n$},
      width=0.8\textwidth,
      axis background/.style={fill=white}]
    ]
    \lookUpPlot{figures/data/randomized_evaluation_results_4.csv}{orange}
    \ShieldDTPlot{figures/data/randomized_evaluation_results_4.csv}{red}
    \LOnePlot{figures/data/randomized_evaluation_results_4.csv}{green}
    \LTwoPlot{figures/data/randomized_evaluation_results_4.csv}{blue}
    \legend{$|\pi_\text{shield}|$, $|\dt_\text{shield}|$, $|\dtlone|$, $|\dtltwo|$}
    \end{axis}
  \end{tikzpicture}


==> figures/simple-3lanes-v0-crashes.tex <==
\begin{tikzpicture}
    \pgfplotsset{
      every axis legend/.append style={ at={(0.65,0.93)}, anchor=north east},
    }
    \begin{axis}[
      label style={font=\labelSize},
      ylabel={\# Crashes},
      xlabel={Timesteps},
      xmax=50000,
      width=\textwidth,
      xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
      },
      scaled ticks=false,
      xticklabel = {
        \pgfkeys{/pgf/fpu}
        \pgfmathparse{\tick/1000}
        \pgfmathprintnumber{\pgfmathresult}k
      },
      scaled y ticks=false,
        yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=1,zerofill}\pgfmathprintnumber{\tick}
    ]
    \crashPlot{figures/data/unshielded-simple-3lanes-v0.csv}{orange}
    \crashPlot{figures/data/shielded-simple-3lanes-v0.csv}{blue}
    \legend{w/o shield, w/ shield}
    \end{axis}
  \end{tikzpicture}


==> figures/simple-3lanes-v0-rewards.tex <==
\begin{tikzpicture}
    \begin{axis}[
      label style={font=\labelSize},
      ylabel={Reward},
      xlabel={Timesteps},
      xmax=50000,
      width=\textwidth,
      xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
      },
      scaled ticks=false,
      xticklabel = {
        \pgfkeys{/pgf/fpu}
        \pgfmathparse{\tick/1000}
        \pgfmathprintnumber{\pgfmathresult}k
      },
      scaled y ticks=false,
        yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=1,zerofill}\pgfmathprintnumber{\tick}
    ]
    \rewardPlot{figures/data/unshielded-simple-speed-3lanes-v0.csv}{orange}
    \rewardPlot{figures/data/shielded-simple-speed-3lanes-v0.csv}{blue}
    \end{axis}
  \end{tikzpicture}


==> figures/simple-speed-3lanes-v0-crashes.tex <==
\begin{tikzpicture}
    \pgfplotsset{
      every axis legend/.append style={ at={(0.65,0.93)}, anchor=north east},
    }
    \begin{axis}[
      label style={font=\labelSize},
      ylabel={\# Crashes},
      xlabel={Timesteps},
      xmax=50000,
      width=\textwidth,
      xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
      },
      scaled ticks=false,
      xticklabel = {
        \pgfkeys{/pgf/fpu}
        \pgfmathparse{\tick/1000}
        \pgfmathprintnumber{\pgfmathresult}k
      },
      scaled y ticks=false,
        yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=1,zerofill}\pgfmathprintnumber{\tick}
    ]
    \crashPlot{figures/data/unshielded-simple-speed-3lanes-v0.csv}{orange}
    \crashPlot{figures/data/shielded-simple-speed-3lanes-v0.csv}{blue}
    \legend{w/o shield, w/ shield}
    \end{axis}
  \end{tikzpicture}


==> figures/simple-speed-3lanes-v0-rewards.tex <==
\begin{tikzpicture}
    \begin{axis}[
      label style={font=\labelSize},
      ylabel={Reward},
      xlabel={Timesteps},
      xmax=50000,
      width=\textwidth,
      xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
      },
      scaled ticks=false,
      xticklabel = {
        \pgfkeys{/pgf/fpu}
        \pgfmathparse{\tick/1000}
        \pgfmathprintnumber{\pgfmathresult}k
      },
      scaled y ticks=false,
        yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=1,zerofill}\pgfmathprintnumber{\tick}
    ]
    \rewardPlot{figures/data/unshielded-simple-speed-3lanes-v0.csv}{orange}
    \rewardPlot{figures/data/shielded-simple-speed-3lanes-v0.csv}{blue}
    \end{axis}
  \end{tikzpicture}


==> figures/simple-speed-v0-crashes.tex <==
\begin{tikzpicture}
    \pgfplotsset{
      every axis legend/.append style={ at={(0.65,0.93)}, anchor=north east},
    }
    \begin{axis}[
      label style={font=\labelSize},
      ylabel={\# Crashes},
      xlabel={Timesteps},
      xmax=50000,
      width=\textwidth,
      xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
      },
      scaled ticks=false,
      xticklabel = {
        \pgfkeys{/pgf/fpu}
        \pgfmathparse{\tick/1000}
        \pgfmathprintnumber{\pgfmathresult}k
      },
      scaled y ticks=false,
        yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=1,zerofill}\pgfmathprintnumber{\tick}
    ]
    \crashPlot{figures/data/unshielded-simple-speed-v0.csv}{orange}
    \crashPlot{figures/data/shielded-simple-speed-v0.csv}{blue}
    \legend{w/o shield, w/ shield}
    \end{axis}
  \end{tikzpicture}


==> figures/simple-speed-v0-rewards.tex <==
\begin{tikzpicture}
    \begin{axis}[
      label style={font=\labelSize},
      ylabel={Reward},
      xlabel={Timesteps},
      xmax=50000,
      width=\textwidth,
      xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
      },
      scaled ticks=false,
      xticklabel = {
        \pgfkeys{/pgf/fpu}
        \pgfmathparse{\tick/1000}
        \pgfmathprintnumber{\pgfmathresult}k
      },
      scaled y ticks=false,
        yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=1,zerofill}\pgfmathprintnumber{\tick}
    ]
    \rewardPlot{figures/data/unshielded-simple-speed-v0.csv}{orange}
    \rewardPlot{figures/data/shielded-simple-speed-v0.csv}{blue}
    \end{axis}
  \end{tikzpicture}


==> figures/simple-v0-crashes.tex <==
\begin{tikzpicture}
    \pgfplotsset{
      every axis legend/.append style={ at={(0.65,0.93)}, anchor=north east},
    }
    \begin{axis}[
      label style={font=\labelSize},
      ylabel={\# Crashes},
      xlabel={Timesteps},
      xmax=50000,
      width=\textwidth,
      xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
      },
      scaled ticks=false,
      xticklabel = {
        \pgfkeys{/pgf/fpu}
        \pgfmathparse{\tick/1000}
        \pgfmathprintnumber{\pgfmathresult}k
      },
      scaled y ticks=false,
        yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=1,zerofill}\pgfmathprintnumber{\tick}
    ]
    \crashPlot{figures/data/compiled-unshielded-simple-v0.csv}{orange}
    \crashPlot{figures/data/compiled-shielded-simple-v0.csv}{blue}
    \legend{w/o shield, w/ shield}
    \end{axis}
  \end{tikzpicture}


==> figures/simple-v0-rewards.tex <==
\begin{tikzpicture}
    \begin{axis}[
      label style={font=\labelSize},
      ylabel={Reward},
      xlabel={Timesteps},
      xmax=50000,
      width=\textwidth,
      xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
      },
      scaled ticks=false,
      xticklabel = {
        \pgfkeys{/pgf/fpu}
        \pgfmathparse{\tick/1000}
        \pgfmathprintnumber{\pgfmathresult}k
      },
      scaled y ticks=false,
        yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=1,zerofill}\pgfmathprintnumber{\tick}
    ]
    \rewardPlot{figures/data/compiled-unshielded-simple-v0.csv}{orange}
    \rewardPlot{figures/data/compiled-shielded-simple-v0.csv}{blue}
    \end{axis}
  \end{tikzpicture}


==> pictures/FrozenLake_case_based.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  \draw [] (147.0bp,350.33bp) .. controls (147.0bp,394.24bp) and (147.0bp,379.5bp)  .. (147.0bp,332.59bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (169.0bp,342.6bp) node {North};
  \draw [] (87.0bp,265.73bp) .. controls (87.0bp,292.64bp) and (87.0bp,277.9bp)  .. (87.0bp,237.99bp);
  \draw (109.0bp,248.0bp) node {North};
  \draw [] (57.0bp,175.13bp) .. controls (57.0bp,191.04bp) and (57.0bp,176.3bp)  .. (57.0bp,150.39bp);
  \draw (74.5bp,162.2bp) node {East};
  \draw [] (27.0bp,101.53bp) .. controls (27.0bp,89.439bp) and (27.0bp,74.696bp)  .. (27.0bp,60.789bp);
  \draw (44.5bp,75.1bp) node {East};
  \draw [->] (57.0bp,150.39bp) -- (27.372bp,120.73bp);
  \draw (8.0bp,133.1bp) node {0.95};
  \draw [->] (57.0bp,150.41bp) -- (81.571bp,120.64bp);
  \draw (98.5bp,133.1bp) node {0.017};
  \draw [->] (145.32bp,332.56bp) .. controls (140.15bp,333.34bp) and (124.24bp,333.09bp)  .. (114.0bp,323.8bp) .. controls (108.54bp,320.22bp) and (103.85bp,320.31bp)  .. (94.605bp,295.33bp);
  \draw (84.0bp,315.3bp) node {0.95};
  \draw [->] (147.0bp,332.75bp) .. controls (147.0bp,300.06bp) and (147.0bp,300.31bp)  .. (147.0bp,295.96bp);
  \draw (167.5bp,315.3bp) node {0.017};
  \draw [->] (148.84bp,332.76bp) .. controls (155.18bp,333.22bp) and (176.46bp,333.88bp)  .. (189.0bp,323.8bp) .. controls (193.45bp,320.22bp) and (196.84bp,320.31bp)  .. (203.19bp,295.82bp);
  \draw (219.5bp,315.3bp) node {0.017};
  \draw [->] (27.0bp,66.953bp) .. controls (27.0bp,64.258bp) and (27.0bp,55.508bp)  .. (27.0bp,36.158bp);
  \draw (49.5bp,47.5bp) node {0.017};
  \draw [->] (87.0bp,237.26bp) -- (64.287bp,209.85bp);
  \draw (47.0bp,220.7bp) node {0.95};
  \draw [->] (87.0bp,237.25bp) -- (115.6bp,210.31bp);
  \draw (134.5bp,220.7bp) node {0.017};
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (147.0bp,374.4bp) ellipse (27.0bp and 18.0bp);
  \draw (147.0bp,374.4bp) node {6,7};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (147.0bp,332.6bp) ellipse (1.8bp and 1.8bp);
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (87.0bp,277.8bp) ellipse (27.0bp and 18.0bp);
  \draw (87.0bp,277.8bp) node {6,6};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (87.0bp,237.0bp) ellipse (1.8bp and 1.8bp);
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (57.0bp,192.2bp) ellipse (27.0bp and 18.0bp);
  \draw (57.0bp,192.2bp) node {6,5};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (57.0bp,150.4bp) ellipse (1.8bp and 1.8bp);
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (27.0bp,102.6bp) ellipse (27.0bp and 18.0bp);
  \draw (27.0bp,102.6bp) node {7,5};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (27.0bp,60.8bp) ellipse (1.8bp and 1.8bp);
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (27.0bp,18.0bp) ellipse (27.0bp and 18.0bp);
  \draw (27.0bp,18.0bp) node {7,6};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (117.0bp,192.2bp) ellipse (27.0bp and 18.0bp);
  \draw (117.0bp,192.2bp) node {7,6};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (87.0bp,102.6bp) ellipse (27.0bp and 18.0bp);
  \draw (87.0bp,102.6bp) node {6,4};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (147.0bp,277.8bp) ellipse (27.0bp and 18.0bp);
  \draw (147.0bp,277.8bp) node {5,7};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (207.0bp,277.8bp) ellipse (27.0bp and 18.0bp);
  \draw (207.0bp,277.8bp) node {7,7};
\end{scope}
\end{tikzpicture}


==> pictures/frozenlake_exp1_l1.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  \draw [->] (107.39bp,270.25bp) .. controls (99.714bp,261.94bp) and (89.98bp,251.4bp)  .. (74.561bp,234.69bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (102.0bp,252.5bp) node {0};
  \draw [->] (121.0bp,267.92bp) .. controls (121.0bp,261.7bp) and (121.0bp,254.5bp)  .. (121.0bp,237.19bp);
  \draw (126.0bp,252.5bp) node {1};
  \draw [->] (134.61bp,270.25bp) .. controls (142.29bp,261.94bp) and (152.02bp,251.4bp)  .. (167.44bp,234.69bp);
  \draw (190.0bp,252.5bp) node {\{2,3,4,5\}};
  \draw [->] (105.37bp,204.24bp) .. controls (102.23bp,200.83bp) and (99.212bp,197.0bp)  .. (97.0bp,193.0bp) .. controls (94.758bp,188.94bp) and (93.01bp,184.38bp)  .. (89.251bp,170.07bp);
  \draw (114.0bp,185.5bp) node {True};
  \draw [->,dashed] (127.7bp,201.26bp) .. controls (130.42bp,194.46bp) and (133.62bp,186.45bp)  .. (140.42bp,169.46bp);
  \draw (156.0bp,185.5bp) node {False};
  \draw [->] (79.43bp,134.6bp) .. controls (76.256bp,127.72bp) and (72.49bp,119.56bp)  .. (64.672bp,102.62bp);
  \draw (92.0bp,118.5bp) node {True};
  \draw [->,dashed] (100.6bp,136.11bp) .. controls (103.0bp,132.94bp) and (105.27bp,129.49bp)  .. (107.0bp,126.0bp) .. controls (108.97bp,122.03bp) and (110.57bp,117.64bp)  .. (114.36bp,103.31bp);
  \draw (132.0bp,118.5bp) node {False};
  \draw [->] (49.43bp,67.598bp) .. controls (46.256bp,60.722bp) and (42.49bp,52.561bp)  .. (34.672bp,35.623bp);
  \draw (62.0bp,51.5bp) node {True};
  \draw [->,dashed] (70.597bp,69.107bp) .. controls (72.995bp,65.936bp) and (75.273bp,62.487bp)  .. (77.0bp,59.0bp) .. controls (78.966bp,55.031bp) and (80.565bp,50.644bp)  .. (84.362bp,36.306bp);
  \draw (102.0bp,51.5bp) node {False};
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (121.0bp,286.0bp) ellipse (27.0bp and 18.0bp);
  \draw (121.0bp,286.0bp) node {$d_M$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (61.0bp,219.0bp) ellipse (27.0bp and 18.0bp);
  \draw (61.0bp,219.0bp) node {u};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (121.0bp,219.0bp) ellipse (27.0bp and 18.0bp);
  \draw (121.0bp,219.0bp) node {$d_N\! \leq 2$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.38,0.82,0.16};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (181.0bp,219.0bp) ellipse (27.0bp and 18.0bp);
  \draw (181.0bp,219.0bp) node {s};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (87.0bp,152.0bp) ellipse (27.0bp and 18.0bp);
  \draw (87.0bp,152.0bp) node {$d_W\! \leq 2$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (147.0bp,152.0bp) ellipse (27.0bp and 18.0bp);
  \draw (147.0bp,152.0bp) node {c};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (57.0bp,85.0bp) ellipse (27.0bp and 18.0bp);
  \draw (57.0bp,85.0bp) node {$x\! \leq 5$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (117.0bp,85.0bp) ellipse (27.0bp and 18.0bp);
  \draw (117.0bp,85.0bp) node {c};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.65,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (27.0bp,18.0bp) ellipse (27.0bp and 18.0bp);
  \draw (27.0bp,18.0bp) node {d};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (87.0bp,18.0bp) ellipse (27.0bp and 18.0bp);
  \draw (87.0bp,18.0bp) node {c};
\end{scope}
\end{tikzpicture}


==> pictures/frozenlake_exp1_l2_dang.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  \draw [->] (80.177bp,134.6bp) .. controls (76.862bp,127.65bp) and (72.92bp,119.38bp)  .. (64.928bp,102.62bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (93.0bp,118.5bp) node {True};
  \draw [->,dashed] (102.99bp,136.26bp) .. controls (105.62bp,133.08bp) and (108.12bp,129.58bp)  .. (110.0bp,126.0bp) .. controls (112.15bp,121.9bp) and (113.86bp,117.31bp)  .. (117.6bp,102.99bp);
  \draw (135.0bp,118.5bp) node {False};
  \draw [->] (49.274bp,67.261bp) .. controls (46.1bp,60.384bp) and (42.353bp,52.266bp)  .. (34.596bp,35.457bp);
  \draw (62.0bp,51.5bp) node {True};
  \draw [->,dashed] (70.802bp,68.835bp) .. controls (73.125bp,65.739bp) and (75.323bp,62.387bp)  .. (77.0bp,59.0bp) .. controls (78.966bp,55.031bp) and (80.565bp,50.644bp)  .. (84.362bp,36.306bp);
  \draw (102.0bp,51.5bp) node {False};
  \draw [->] (88.0bp,186.89bp) .. controls (88.0bp,184.74bp) and (88.0bp,182.53bp)  .. (88.0bp,170.15bp);
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (88.0bp,152.0bp) ellipse (29.9bp and 18.0bp);
  \draw (88.0bp,152.0bp) node {$d_E \leq 2$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (57.0bp,85.0bp) ellipse (29.9bp and 18.0bp);
  \draw (57.0bp,85.0bp) node {$d_E \leq 1$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (120.0bp,85.0bp) ellipse (27.0bp and 18.0bp);
  \draw (120.0bp,85.0bp) node {E};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27.0bp,18.0bp) ellipse (27.0bp and 18.0bp);
  \draw (27.0bp,18.0bp) node {W};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (87.0bp,18.0bp) ellipse (27.0bp and 18.0bp);
  \draw (87.0bp,18.0bp) node {S};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.65,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (88.0bp,225.51bp) ellipse (51.94bp and 39.51bp);
  \draw (88.0bp,224.21bp) node[align=center] {$d_M = 1$,\\ $d_N \leq 2$,\\ $d_W \leq 2$, \\ $x \leq 5$};
\end{scope}
\end{tikzpicture}


==> pictures/highway_exp1_l1.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  \draw [->] (72.177bp,201.6bp) .. controls (68.862bp,194.65bp) and (64.92bp,186.38bp)  .. (56.928bp,169.62bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (85.0bp,185.5bp) node {True};
  \draw [->,dashed] (94.533bp,203.8bp) .. controls (97.335bp,200.48bp) and (100.01bp,196.79bp)  .. (102.0bp,193.0bp) .. controls (104.15bp,188.9bp) and (105.86bp,184.31bp)  .. (109.6bp,169.99bp);
  \draw (127.0bp,185.5bp) node {False};
  \draw [->] (42.122bp,134.4bp) .. controls (41.035bp,131.61bp) and (39.956bp,128.74bp)  .. (39.0bp,126.0bp) .. controls (37.48bp,121.65bp) and (35.974bp,116.99bp)  .. (31.692bp,102.84bp);
  \draw (56.0bp,118.5bp) node {True};
  \draw [->,dashed] (62.752bp,135.87bp) .. controls (65.313bp,132.72bp) and (67.855bp,129.34bp)  .. (70.0bp,126.0bp) .. controls (72.763bp,121.7bp) and (75.373bp,116.93bp)  .. (82.146bp,102.85bp);
  \draw (98.0bp,118.5bp) node {False};
  \draw [->] (81.43bp,67.598bp) .. controls (78.256bp,60.722bp) and (74.49bp,52.561bp)  .. (66.672bp,35.623bp);
  \draw (94.0bp,51.5bp) node {True};
  \draw [->,dashed] (102.6bp,69.107bp) .. controls (105.0bp,65.936bp) and (107.27bp,62.487bp)  .. (109.0bp,59.0bp) .. controls (110.97bp,55.031bp) and (112.57bp,50.644bp)  .. (116.36bp,36.306bp);
  \draw (134.0bp,51.5bp) node {False};
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (80.0bp,219.0bp) ellipse (27.0bp and 18.0bp);
  \draw (80.0bp,219.0bp) node {$rd\! \leq 0$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (49.0bp,152.0bp) ellipse (29.9bp and 18.0bp);
  \draw (49.0bp,152.0bp) node {$|d_L|\! \leq 20$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.38,0.82,0.16};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (112.0bp,152.0bp) ellipse (27.0bp and 18.0bp);
  \draw (112.0bp,152.0bp) node {s};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (27.0bp,85.0bp) ellipse (27.0bp and 18.0bp);
  \draw (27.0bp,85.0bp) node {u};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (89.0bp,85.0bp) ellipse (28.7bp and 18.0bp);
  \draw (89.0bp,85.0bp) node {$d_1\! \leq -18$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.38,0.82,0.16};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (59.0bp,18.0bp) ellipse (27.0bp and 18.0bp);
  \draw (59.0bp,18.0bp) node {s};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (119.0bp,18.0bp) ellipse (27.0bp and 18.0bp);
  \draw (119.0bp,18.0bp) node {c};
\end{scope}
\end{tikzpicture}


==> pictures/highway_exp1_l2_crit.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  \draw [->] (49.274bp,67.261bp) .. controls (46.1bp,60.384bp) and (42.353bp,52.266bp)  .. (34.596bp,35.457bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (62.0bp,51.5bp) node {True};
  \draw [->,dashed] (70.802bp,68.835bp) .. controls (73.125bp,65.739bp) and (75.323bp,62.387bp)  .. (77.0bp,59.0bp) .. controls (78.966bp,55.031bp) and (80.565bp,50.644bp)  .. (84.362bp,36.306bp);
  \draw (101.0bp,51.5bp) node {False};
  \draw [->] (57.0bp,119.89bp) .. controls (57.0bp,117.74bp) and (57.0bp,115.53bp)  .. (57.0bp,103.15bp);
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (57.0bp,85.0bp) ellipse (29.9bp and 18.0bp);
  \draw (57.0bp,85.0bp) node {$|d_L|\! \leq 61$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27.0bp,18.0bp) ellipse (27.0bp and 18.0bp);
  \draw (27.0bp,18.0bp) node {$S_L$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (87.0bp,18.0bp) ellipse (27.0bp and 18.0bp);
  \draw (87.0bp,18.0bp) node {$N$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (57.0bp,140.51bp) ellipse (52.15bp and 32.51bp);
  \draw (57.0bp,142.21bp) node[align=center] {$rd \leq 0$,\\ $20 < |d_L|$, \\ $-17 < d_1$ };
\end{scope}
\end{tikzpicture}


==> pictures/highway_exp2_l1.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  \draw [->] (72.177bp,268.6bp) .. controls (68.862bp,261.65bp) and (64.92bp,253.38bp)  .. (56.928bp,236.62bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (73.0bp,252.5bp) node {0};
  \draw [->] (88.075bp,268.6bp) .. controls (91.497bp,261.65bp) and (95.567bp,253.38bp)  .. (103.82bp,236.62bp);
  \draw (104.0bp,252.5bp) node {1};
  \draw [->] (43.334bp,201.26bp) .. controls (41.094bp,194.64bp) and (38.463bp,186.87bp)  .. (32.723bp,169.91bp);
  \draw (57.0bp,185.5bp) node {True};
  \draw [->,dashed] (64.753bp,203.53bp) .. controls (67.984bp,200.22bp) and (71.238bp,196.61bp)  .. (74.0bp,193.0bp) .. controls (77.471bp,188.47bp) and (80.791bp,183.36bp)  .. (88.746bp,169.58bp);
  \draw (103.0bp,185.5bp) node {False};
  \draw [->] (89.274bp,134.26bp) .. controls (86.1bp,127.38bp) and (82.353bp,119.27bp)  .. (74.596bp,102.46bp);
  \draw (102.0bp,118.5bp) node {True};
  \draw [->,dashed] (110.15bp,135.04bp) .. controls (112.48bp,132.08bp) and (114.85bp,128.97bp)  .. (117.0bp,126.0bp) .. controls (120.39bp,121.3bp) and (123.88bp,116.18bp)  .. (132.73bp,102.59bp);
  \draw (146.0bp,118.5bp) node {False};
  \draw [->] (135.27bp,67.261bp) .. controls (132.1bp,60.384bp) and (128.35bp,52.266bp)  .. (120.6bp,35.457bp);
  \draw (148.0bp,51.5bp) node {True};
  \draw [->,dashed] (157.41bp,68.009bp) .. controls (159.51bp,65.147bp) and (161.47bp,62.088bp)  .. (163.0bp,59.0bp) .. controls (164.97bp,55.031bp) and (166.57bp,50.644bp)  .. (170.36bp,36.306bp);
  \draw (188.0bp,51.5bp) node {False};
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (80.0bp,286.0bp) ellipse (27.0bp and 18.0bp);
  \draw (80.0bp,286.0bp) node {$N_1$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (49.0bp,219.0bp) ellipse (29.88bp and 18.0bp);
  \draw (49.0bp,217.2bp) node {$|d_L|\! \leq 20$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (112.0bp,219.0bp) ellipse (27.0bp and 18.0bp);
  \draw (112.0bp,219.0bp) node {c};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (27.0bp,152.0bp) ellipse (27.0bp and 18.0bp);
  \draw (27.0bp,152.0bp) node {u};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (97.0bp,152.0bp) ellipse (37.04bp and 18.0bp);
  \draw (97.0bp,150.2bp) node {$rd_A\! \leq 0$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (67.0bp,85.0bp) ellipse (27.0bp and 18.0bp);
  \draw (67.0bp,85.0bp) node {c};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (143.0bp,85.0bp) ellipse (42.91bp and 18.0bp);
  \draw (143.0bp,83.2bp) node {$rd_B\! \leq 0$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (113.0bp,18.0bp) ellipse (27.0bp and 18.0bp);
  \draw (113.0bp,18.0bp) node {c};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.38,0.82,0.16};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (173.0bp,18.0bp) ellipse (27.0bp and 18.0bp);
  \draw (173.0bp,18.0bp) node {s};
\end{scope}
\end{tikzpicture}


==> pictures/highway_exp2_l2_crit.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  \draw [->] (41.319bp,134.46bp) .. controls (40.137bp,131.67bp) and (38.984bp,128.77bp)  .. (38.0bp,126.0bp) .. controls (36.508bp,121.8bp) and (35.094bp,117.29bp)  .. (31.064bp,102.91bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (55.0bp,118.5bp) node {True};
  \draw [->,dashed] (61.908bp,136.11bp) .. controls (64.417bp,132.89bp) and (66.912bp,129.41bp)  .. (69.0bp,126.0bp) .. controls (71.642bp,121.68bp) and (74.126bp,116.9bp)  .. (80.545bp,102.82bp);
  \draw (95.0bp,118.5bp) node {False};
  \draw [->] (79.43bp,67.598bp) .. controls (76.256bp,60.722bp) and (72.49bp,52.561bp)  .. (64.672bp,35.623bp);
  \draw (91.0bp,51.5bp) node {True};
  \draw [->,dashed] (100.6bp,69.107bp) .. controls (103.0bp,65.936bp) and (105.27bp,62.487bp)  .. (107.0bp,59.0bp) .. controls (108.97bp,55.031bp) and (110.57bp,50.644bp)  .. (114.36bp,36.306bp);
  \draw (131.0bp,51.5bp) node {False};
  \draw [->] (49.0bp,186.73bp) .. controls (49.0bp,184.66bp) and (49.0bp,182.5bp)  .. (49.0bp,170.25bp);
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (49.0bp,152.0bp) ellipse (27.0bp and 18.0bp);
  \draw (49.0bp,150.2bp) node {$v_e \leq 20$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27.0bp,85.0bp) ellipse (27.0bp and 18.0bp);
  \draw (27.0bp,85.0bp) node {N,A};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (87.0bp,85.0bp) ellipse (27.0bp and 18.0bp);
  \draw (87.0bp,83.2bp) node {$v_e \leq 29$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (57.0bp,18.0bp) ellipse (27.0bp and 18.0bp);
  \draw (57.0bp,18.0bp) node {N,A,B};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (117.0bp,18.0bp) ellipse (27.0bp and 18.0bp);
  \draw (117.0bp,18.0bp) node {N,B};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (49.0bp,205.0bp) ellipse (27.0bp and 18.0bp);
  \draw (49.0bp,205.0bp) node {$N_1 = 1$};
\end{scope}
\end{tikzpicture}


==> pictures/highway_exp3_l1.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  \draw [->] (162.2bp,402.19bp) .. controls (161.06bp,399.48bp) and (159.95bp,396.68bp)  .. (159.0bp,394.0bp) .. controls (157.51bp,389.8bp) and (156.09bp,385.29bp)  .. (152.06bp,370.91bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (176.0bp,386.5bp) node {True};
  \draw [->,dashed] (184.16bp,402.48bp) .. controls (186.24bp,399.73bp) and (188.26bp,396.85bp)  .. (190.0bp,394.0bp) .. controls (192.64bp,389.68bp) and (195.13bp,384.9bp)  .. (201.54bp,370.82bp);
  \draw (217.0bp,386.5bp) node {False};
  \draw [->] (196.15bp,336.6bp) .. controls (190.11bp,328.74bp) and (182.64bp,319.03bp)  .. (169.76bp,302.29bp);
  \draw (193.0bp,319.5bp) node {0};
  \draw [->] (216.65bp,335.93bp) .. controls (220.43bp,328.91bp) and (224.97bp,320.49bp)  .. (233.96bp,303.79bp);
  \draw (234.0bp,319.5bp) node {1};
  \draw [->] (141.01bp,271.53bp) .. controls (130.34bp,263.07bp) and (116.31bp,251.96bp)  .. (95.856bp,235.74bp);
  \draw (130.0bp,252.5bp) node {0};
  \draw [->] (158.79bp,267.92bp) .. controls (159.08bp,261.7bp) and (159.41bp,254.5bp)  .. (160.21bp,237.19bp);
  \draw (165.0bp,252.5bp) node {1};
  \draw [->] (62.549bp,201.41bp) -- (5.123bp,170.7bp);
  \draw (58.0bp,185.5bp) node {True};
  \draw [->,dashed] (85.271bp,201.26bp) .. controls (89.021bp,194.49bp) and (93.438bp,186.52bp)  .. (102.64bp,169.91bp);
  \draw (117.0bp,185.5bp) node {False};
  \draw [->] (-10.843bp,134.71bp) -- (-48.685bp,102.81bp);
  \draw (-10.0bp,118.5bp) node {True};
  \draw [->, dashed] (10.843bp,134.71bp) -- (12.685bp,102.81bp);
  \draw (30.0bp,118.5bp) node {False};
  \draw [->] (96.843bp,134.71bp) -- (85.685bp,102.81bp);
  \draw (107.0bp,118.5bp) node {True};
  \draw [->,dashed] (119.88bp,133.92bp) -- (154.48bp,102.29bp);
  \draw (159.0bp,118.5bp) node {False};
  \draw [->] (69.274bp,67.261bp) -- (59.596bp,35.457bp);
  \draw (82.0bp,51.5bp) node {True};
  \draw [->,dashed] (101.414bp,68.009bp) -- (114.362bp,36.306bp);
  \draw (132.0bp,51.5bp) node {False};
  \draw [->] (239.85bp,267.92bp) .. controls (238.67bp,261.55bp) and (237.31bp,254.16bp)  .. (234.17bp,237.19bp);
  \draw (256.0bp,252.5bp) node {True};
  \draw [->,dashed] (264.68bp,269.35bp) .. controls (268.01bp,266.45bp) and (271.25bp,263.29bp)  .. (274.0bp,260.0bp) .. controls (277.69bp,255.6bp) and (281.06bp,250.48bp)  .. (288.76bp,236.48bp);
  \draw (303.0bp,252.5bp) node {False};
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (170.0bp,420.0bp) ellipse (52.0bp and 18.0bp);
  \draw (170.0bp,420.0bp) node {$|d_L| \leq 20$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (148.0bp,353.0bp) ellipse (27.0bp and 18.0bp);
  \draw (148.0bp,353.0bp) node {u};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (208.0bp,353.0bp) ellipse (27.0bp and 18.0bp);
  \draw (208.0bp,353.0bp) node {$N_1$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (158.0bp,286.0bp) ellipse (27.0bp and 18.0bp);
  \draw (158.0bp,286.0bp) node {$N_2$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (243.0bp,286.0bp) ellipse (52.0bp and 18.0bp);
  \draw (243.0bp,286.0bp) node {$|d_L| \leq 75$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (76.0bp,219.0bp) ellipse (52.0bp and 18.0bp);
  \draw (76.0bp,219.0bp) node {$rd_1 \leq 3$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (161.0bp,219.0bp) ellipse (27.0bp and 18.0bp);
  \draw (161.0bp,219.0bp) node {c};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1.0bp,152.0bp) ellipse (52.0bp and 18.0bp);
  \draw (1.0bp,152.0bp) node {$|d_L| \leq 75$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (-48.0bp,85.0bp) ellipse (27.0bp and 18.0bp);
  \draw (-48.0bp,85.0bp) node {c};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.38,0.82,0.16};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (12.0bp,85.0bp) ellipse (27.0bp and 18.0bp);
  \draw (12.0bp,85.0bp) node {s};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (112.0bp,152.0bp) ellipse (52.0bp and 18.0bp);
  \draw (112.0bp,152.0bp) node {$|d_L| \leq 22$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (87.0bp,85.0bp) ellipse (42.2bp and 18.0bp);
  \draw (87.0bp,85.0bp) node {$rd_2 \leq 0$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.38,0.82,0.16};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (162.0bp,85.0bp) ellipse (27.0bp and 18.0bp);
  \draw (162.0bp,85.0bp) node {s};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.38,0.82,0.16};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (57.0bp,18.0bp) ellipse (27.0bp and 18.0bp);
  \draw (57.0bp,18.0bp) node {s};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (117.0bp,18.0bp) ellipse (27.0bp and 18.0bp);
  \draw (117.0bp,18.0bp) node {c};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (231.0bp,219.0bp) ellipse (27.0bp and 18.0bp);
  \draw (231.0bp,219.0bp) node {u};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (296.0bp,219.0bp) ellipse (27.0bp and 18.0bp);
  \draw (296.0bp,219.0bp) node {c};
\end{scope}
\end{tikzpicture}


==> pictures/highway_exp3_l2_crit1.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  \draw [->] (71.789bp,67.261bp) .. controls (67.726bp,60.123bp) and (62.901bp,51.648bp)  .. (53.431bp,35.01bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (83.317bp,51.5bp) node {True};
  \draw [->,dashed] (95.53bp,67.511bp) .. controls (97.601bp,64.758bp) and (99.608bp,61.863bp)  .. (101.32bp,59.0bp) .. controls (103.89bp,54.692bp) and (106.27bp,49.923bp)  .. (112.34bp,35.843bp);
  \draw (127.32bp,51.5bp) node {False};
  \draw [->] (81.317bp,119.89bp) .. controls (81.317bp,117.74bp) and (81.317bp,115.53bp)  .. (81.317bp,103.15bp);
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (81.32bp,85.0bp) ellipse (52.0bp and 18.0bp);
  \draw (81.317bp,85.0bp) node {$rd_1 \leq 0$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (44.32bp,18.0bp) ellipse (27.5bp and 18.0bp);
  \draw (44.317bp,18.0bp) node {$S_L$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (118.32bp,18.0bp) ellipse (40.9bp and 18.0bp);
  \draw (118.32bp,18.0bp) node {$S_L,N$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (81.32bp,140.51bp) ellipse (55.13bp and 31.51bp);
  \draw (81.32bp,143.21bp) node[align=center] {$ 20< |d_L|$,\\$N_1 = 0$,\\ $N_2 = 1$};
\end{scope}
\end{tikzpicture}


==> pictures/highway_exp3_l2_crit2.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  \draw [->] (97.092bp,135.27bp) .. controls (92.346bp,128.09bp) and (86.607bp,119.42bp)  .. (75.718bp,102.96bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (95.501bp,118.5bp) node {1};
  \draw [->] (117.91bp,135.27bp) .. controls (122.8bp,127.87bp) and (128.75bp,118.88bp)  .. (139.89bp,102.04bp);
  \draw (137.5bp,118.5bp) node {2};
  \draw [->] (54.973bp,67.261bp) .. controls (50.91bp,60.123bp) and (46.085bp,51.648bp)  .. (36.614bp,35.01bp);
  \draw (66.501bp,51.5bp) node {True};
  \draw [->,dashed] (78.713bp,67.511bp) .. controls (80.784bp,64.758bp) and (82.791bp,61.863bp)  .. (84.501bp,59.0bp) .. controls (87.074bp,54.692bp) and (89.457bp,49.923bp)  .. (95.528bp,35.843bp);
  \draw (111.5bp,51.5bp) node {False};
  \draw [->] (107.5bp,186.67bp) .. controls (107.5bp,184.48bp) and (107.5bp,182.26bp)  .. (107.5bp,170.04bp);
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (107.5bp,152.0bp) ellipse (27.0bp and 18.0bp);
  \draw (107.5bp,152.0bp) node {$l_e$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (64.5bp,85.0bp) ellipse (52.0bp and 18.0bp);
  \draw (64.501bp,85.0bp) node {$|d_L| \leq 23$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (150.5bp,85.0bp) ellipse (27.5bp and 18.0bp);
  \draw (150.5bp,85.0bp) node {$S_L$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27.5bp,18.0bp) ellipse (27.5bp and 18.0bp);
  \draw (27.501bp,18.0bp) node {$S_L$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (101.5bp,18.0bp) ellipse (40.9bp and 18.0bp);
  \draw (101.5bp,18.0bp) node {$S_L,N$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (107.5bp,212.46bp) ellipse (75.76bp and 36.41bp);
  \draw (107.5bp,212.66bp) node[align=center] {$20 < |d_L| \leq 75$,\\$N_1 = 0$,\\$N_2 = 0$,\\ $rd_1 \leq 3$};
\end{scope}
\end{tikzpicture}


==> pictures/highway_exp4_l1.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  \draw [->] (213.65bp,1237.2bp) .. controls (211.95bp,1234.2bp) and (210.31bp,1231.1bp)  .. (209.0bp,1228.0bp) .. controls (207.25bp,1223.9bp) and (205.7bp,1219.4bp)  .. (201.61bp,1205.1bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (226.0bp,1220.5bp) node {True};
  \draw [->,dashed] (234.51bp,1237.3bp) .. controls (236.42bp,1234.3bp) and (238.33bp,1231.1bp)  .. (240.0bp,1228.0bp) .. controls (242.41bp,1223.5bp) and (244.78bp,1218.7bp)  .. (251.17bp,1204.6bp);
  \draw (266.0bp,1220.5bp) node {False};
  \draw [->] (249.1bp,1169.9bp) .. controls (245.15bp,1162.8bp) and (240.41bp,1154.2bp)  .. (231.05bp,1137.3bp);
  \draw (249.0bp,1153.5bp) node {0};
  \draw [->] (264.7bp,1169.3bp) .. controls (267.34bp,1162.6bp) and (270.45bp,1154.9bp)  .. (277.24bp,1137.9bp);
  \draw (279.0bp,1153.5bp) node {1};
  \draw [->] (208.61bp,1104.3bp) .. controls (201.07bp,1095.9bp) and (191.5bp,1085.4bp)  .. (176.34bp,1068.7bp);
  \draw (203.0bp,1086.5bp) node {0};
  \draw [->] (222.26bp,1101.9bp) .. controls (222.36bp,1095.7bp) and (222.47bp,1088.5bp)  .. (222.74bp,1071.2bp);
  \draw (228.0bp,1086.5bp) node {1};
  \draw [->] (155.32bp,1035.5bp) .. controls (154.14bp,1032.7bp) and (152.98bp,1029.8bp)  .. (152.0bp,1027.0bp) .. controls (150.51bp,1022.8bp) and (149.09bp,1018.3bp)  .. (145.06bp,1003.9bp);
  \draw (169.0bp,1019.5bp) node {True};
  \draw [->,dashed] (175.91bp,1037.1bp) .. controls (178.42bp,1033.9bp) and (180.91bp,1030.4bp)  .. (183.0bp,1027.0bp) .. controls (185.64bp,1022.7bp) and (188.13bp,1017.9bp)  .. (194.54bp,1003.8bp);
  \draw (210.0bp,1019.5bp) node {False};
  \draw [->] (190.65bp,969.2bp) .. controls (188.95bp,966.22bp) and (187.31bp,963.07bp)  .. (186.0bp,960.0bp) .. controls (184.25bp,955.9bp) and (182.7bp,951.45bp)  .. (178.61bp,937.08bp);
  \draw (203.0bp,952.5bp) node {True};
  \draw [->,dashed] (211.51bp,969.34bp) .. controls (213.42bp,966.29bp) and (215.33bp,963.08bp)  .. (217.0bp,960.0bp) .. controls (219.41bp,955.55bp) and (221.78bp,950.71bp)  .. (228.17bp,936.61bp);
  \draw (243.0bp,952.5bp) node {False};
  \draw [->] (224.65bp,902.2bp) .. controls (222.95bp,899.22bp) and (221.31bp,896.07bp)  .. (220.0bp,893.0bp) .. controls (218.25bp,888.9bp) and (216.7bp,884.45bp)  .. (212.61bp,870.08bp);
  \draw (237.0bp,885.5bp) node {True};
  \draw [->,dashed] (245.51bp,902.34bp) .. controls (247.42bp,899.29bp) and (249.33bp,896.08bp)  .. (251.0bp,893.0bp) .. controls (253.41bp,888.55bp) and (255.78bp,883.71bp)  .. (262.17bp,869.61bp);
  \draw (277.0bp,885.5bp) node {False};
  \draw [->] (253.73bp,836.92bp) .. controls (250.8bp,833.59bp) and (248.03bp,829.87bp)  .. (246.0bp,826.0bp) .. controls (243.92bp,822.03bp) and (242.32bp,817.59bp)  .. (238.83bp,803.03bp);
  \draw (263.0bp,818.5bp) node {True};
  \draw [->,dashed] (276.07bp,834.6bp) .. controls (279.03bp,827.72bp) and (282.54bp,819.56bp)  .. (289.84bp,802.62bp);
  \draw (305.0bp,818.5bp) node {False};
  \draw [->] (217.32bp,772.64bp) .. controls (211.86bp,768.82bp) and (206.27bp,764.19bp)  .. (202.0bp,759.0bp) .. controls (195.12bp,750.64bp) and (189.73bp,740.09bp)  .. (182.09bp,720.91bp);
  \draw (219.0bp,744.0bp) node {True};
  \draw [->,dashed] (237.0bp,766.64bp) .. controls (237.0bp,756.3bp) and (237.0bp,742.94bp)  .. (237.0bp,721.05bp);
  \draw (256.0bp,744.0bp) node {False};
  \draw [->] (177.0bp,684.92bp) .. controls (177.0bp,678.7bp) and (177.0bp,671.5bp)  .. (177.0bp,654.19bp);
  \draw (194.0bp,669.5bp) node {True};
  \draw [->,dashed] (196.26bp,690.27bp) .. controls (201.7bp,686.44bp) and (207.4bp,681.9bp)  .. (212.0bp,677.0bp) .. controls (216.24bp,672.49bp) and (220.16bp,667.16bp)  .. (228.81bp,653.2bp);
  \draw (243.0bp,669.5bp) node {False};
  \draw [->] (218.61bp,622.68bp) .. controls (213.83bp,618.95bp) and (208.93bp,614.62bp)  .. (205.0bp,610.0bp) .. controls (201.28bp,605.62bp) and (197.9bp,600.52bp)  .. (190.2bp,586.52bp);
  \draw (222.0bp,602.5bp) node {True};
  \draw [->,dashed] (238.58bp,617.92bp) .. controls (239.15bp,611.7bp) and (239.82bp,604.5bp)  .. (241.41bp,587.19bp);
  \draw (260.0bp,602.5bp) node {False};
  \draw [->] (177.06bp,551.03bp) .. controls (173.32bp,540.36bp) and (168.42bp,526.36bp)  .. (160.83bp,504.67bp);
  \draw (185.5bp,531.8bp) node {\{N,};
  \draw (185.5bp,516.8bp) node {B\}};
  \draw [->] (193.27bp,552.17bp) .. controls (194.98bp,549.19bp) and (196.64bp,546.05bp)  .. (198.0bp,543.0bp) .. controls (201.97bp,534.12bp) and (205.38bp,524.03bp)  .. (210.82bp,505.24bp);
  \draw (214.0bp,528.0bp) node {A};
  \draw [->] (297.0bp,766.64bp) .. controls (297.0bp,756.3bp) and (297.0bp,742.94bp)  .. (297.0bp,721.05bp);
  \draw (308.5bp,747.8bp) node {\{0,};
  \draw (308.5bp,732.8bp) node {2\}};
  \draw [->] (311.69bp,769.61bp) .. controls (314.88bp,766.23bp) and (318.15bp,762.58bp)  .. (321.0bp,759.0bp) .. controls (328.62bp,749.43bp) and (336.17bp,738.23bp)  .. (347.65bp,719.94bp);
  \draw (347.0bp,744.0bp) node {1};
  \draw [->] (353.85bp,684.92bp) .. controls (352.67bp,678.55bp) and (351.31bp,671.16bp)  .. (348.17bp,654.19bp);
  \draw (370.0bp,669.5bp) node {True};
  \draw [->,dashed] (375.44bp,689.58bp) .. controls (379.96bp,685.92bp) and (384.5bp,681.63bp)  .. (388.0bp,677.0bp) .. controls (391.08bp,672.92bp) and (393.72bp,668.21bp)  .. (399.9bp,653.93bp);
  \draw (416.0bp,669.5bp) node {False};
  \draw [->] (337.68bp,618.6bp) .. controls (334.61bp,611.72bp) and (330.97bp,603.56bp)  .. (323.42bp,586.62bp);
  \draw (351.0bp,602.5bp) node {True};
  \draw [->,dashed] (359.08bp,620.45bp) .. controls (361.67bp,617.2bp) and (364.15bp,613.64bp)  .. (366.0bp,610.0bp) .. controls (368.11bp,605.87bp) and (369.79bp,601.27bp)  .. (373.53bp,586.95bp);
  \draw (391.0bp,602.5bp) node {False};
  \draw [->] (311.97bp,551.03bp) .. controls (309.48bp,540.53bp) and (306.22bp,526.82bp)  .. (301.02bp,504.94bp);
  \draw (327.0bp,528.0bp) node {True};
  \draw [->,dashed] (334.11bp,555.54bp) .. controls (338.23bp,551.93bp) and (342.21bp,547.68bp)  .. (345.0bp,543.0bp) .. controls (349.94bp,534.7bp) and (352.86bp,524.62bp)  .. (356.04bp,505.4bp);
  \draw (374.0bp,528.0bp) node {False};
  \draw [->] (281.73bp,471.92bp) .. controls (278.8bp,468.59bp) and (276.03bp,464.87bp)  .. (274.0bp,461.0bp) .. controls (271.92bp,457.03bp) and (270.32bp,452.59bp)  .. (266.83bp,438.03bp);
  \draw (291.0bp,453.5bp) node {True};
  \draw [->,dashed] (304.07bp,469.6bp) .. controls (307.03bp,462.72bp) and (310.54bp,454.56bp)  .. (317.84bp,437.62bp);
  \draw (333.0bp,453.5bp) node {False};
  \draw [->] (245.74bp,407.27bp) .. controls (240.3bp,403.44bp) and (234.6bp,398.9bp)  .. (230.0bp,394.0bp) .. controls (225.76bp,389.49bp) and (221.84bp,384.16bp)  .. (213.19bp,370.2bp);
  \draw (247.0bp,386.5bp) node {True};
  \draw [->,dashed] (265.0bp,401.92bp) .. controls (265.0bp,395.7bp) and (265.0bp,388.5bp)  .. (265.0bp,371.19bp);
  \draw (284.0bp,386.5bp) node {False};
  \draw [->] (185.74bp,340.27bp) .. controls (180.3bp,336.44bp) and (174.6bp,331.9bp)  .. (170.0bp,327.0bp) .. controls (165.76bp,322.49bp) and (161.84bp,317.16bp)  .. (153.19bp,303.2bp);
  \draw (187.0bp,319.5bp) node {True};
  \draw [->,dashed] (205.0bp,334.92bp) .. controls (205.0bp,328.7bp) and (205.0bp,321.5bp)  .. (205.0bp,304.19bp);
  \draw (224.0bp,319.5bp) node {False};
  \draw [->] (131.39bp,270.25bp) .. controls (123.71bp,261.94bp) and (113.98bp,251.4bp)  .. (98.561bp,234.69bp);
  \draw (126.0bp,252.5bp) node {N};
  \draw [->] (145.0bp,267.92bp) .. controls (145.0bp,261.7bp) and (145.0bp,254.5bp)  .. (145.0bp,237.19bp);
  \draw (150.0bp,252.5bp) node {A};
  \draw [->] (69.44bp,204.2bp) .. controls (66.292bp,200.79bp) and (63.259bp,196.98bp)  .. (61.0bp,193.0bp) .. controls (58.696bp,188.95bp) and (56.854bp,184.38bp)  .. (52.743bp,170.07bp);
  \draw (78.0bp,185.5bp) node {True};
  \draw [->,dashed] (91.438bp,201.26bp) .. controls (93.984bp,194.64bp) and (96.973bp,186.87bp)  .. (103.5bp,169.91bp);
  \draw (119.0bp,185.5bp) node {False};
  \draw [->] (44.077bp,134.26bp) .. controls (41.734bp,127.64bp) and (38.984bp,119.87bp)  .. (32.983bp,102.91bp);
  \draw (58.0bp,118.5bp) node {True};
  \draw [->,dashed] (66.608bp,137.64bp) .. controls (70.113bp,134.16bp) and (73.503bp,130.2bp)  .. (76.0bp,126.0bp) .. controls (78.384bp,121.99bp) and (80.266bp,117.45bp)  .. (84.389bp,103.15bp);
  \draw (102.0bp,118.5bp) node {False};
  \draw [->] (325.0bp,401.92bp) .. controls (325.0bp,395.7bp) and (325.0bp,388.5bp)  .. (325.0bp,371.19bp);
  \draw (342.0bp,386.5bp) node {True};
  \draw [->,dashed] (344.26bp,407.27bp) .. controls (349.7bp,403.44bp) and (355.4bp,398.9bp)  .. (360.0bp,394.0bp) .. controls (364.24bp,389.49bp) and (368.16bp,384.16bp)  .. (376.81bp,370.2bp);
  \draw (391.0bp,386.5bp) node {False};
  \draw [->] (305.74bp,340.27bp) .. controls (300.3bp,336.44bp) and (294.6bp,331.9bp)  .. (290.0bp,327.0bp) .. controls (285.76bp,322.49bp) and (281.84bp,317.16bp)  .. (273.19bp,303.2bp);
  \draw (307.0bp,319.5bp) node {True};
  \draw [->,dashed] (325.0bp,334.92bp) .. controls (325.0bp,328.7bp) and (325.0bp,321.5bp)  .. (325.0bp,304.19bp);
  \draw (344.0bp,319.5bp) node {False};
  \draw [->] (325.0bp,267.92bp) .. controls (325.0bp,261.7bp) and (325.0bp,254.5bp)  .. (325.0bp,237.19bp);
  \draw (342.0bp,252.5bp) node {True};
  \draw [->,dashed] (344.26bp,273.27bp) .. controls (349.7bp,269.44bp) and (355.4bp,264.9bp)  .. (360.0bp,260.0bp) .. controls (364.24bp,255.49bp) and (368.16bp,250.16bp)  .. (376.81bp,236.2bp);
  \draw (391.0bp,252.5bp) node {False};
  \draw [->] (372.48bp,202.92bp) .. controls (365.8bp,194.88bp) and (357.44bp,184.83bp)  .. (343.46bp,167.99bp);
  \draw (368.0bp,185.5bp) node {N};
  \draw [->] (386.58bp,200.92bp) .. controls (387.15bp,194.7bp) and (387.82bp,187.5bp)  .. (389.41bp,170.19bp);
  \draw (394.0bp,185.5bp) node {A};
  \draw [->] (385.0bp,334.92bp) .. controls (385.0bp,328.7bp) and (385.0bp,321.5bp)  .. (385.0bp,304.19bp);
  \draw (402.0bp,319.5bp) node {True};
  \draw [->,dashed] (404.26bp,340.27bp) .. controls (409.7bp,336.44bp) and (415.4bp,331.9bp)  .. (420.0bp,327.0bp) .. controls (424.24bp,322.49bp) and (428.16bp,317.16bp)  .. (436.81bp,303.2bp);
  \draw (451.0bp,319.5bp) node {False};
  \draw [->] (445.0bp,267.92bp) .. controls (445.0bp,261.7bp) and (445.0bp,254.5bp)  .. (445.0bp,237.19bp);
  \draw (450.0bp,252.5bp) node {N};
  \draw [->] (458.61bp,270.25bp) .. controls (466.29bp,261.94bp) and (476.02bp,251.4bp)  .. (491.44bp,234.69bp);
  \draw (486.0bp,252.5bp) node {A};
  \draw [->] (283.74bp,1101.9bp) .. controls (283.64bp,1095.7bp) and (283.53bp,1088.5bp)  .. (283.26bp,1071.2bp);
  \draw (289.0bp,1086.5bp) node {0};
  \draw [->] (297.68bp,1103.9bp) .. controls (305.06bp,1095.8bp) and (314.3bp,1085.6bp)  .. (329.39bp,1069.0bp);
  \draw (324.0bp,1086.5bp) node {1};
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (224.0bp,1254.0bp) ellipse (27.0bp and 18.0bp);
  \draw (224.0bp,1252.2bp) node {$|d_L| \leq 20$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (198.0bp,1187.0bp) ellipse (27.0bp and 18.0bp);
  \draw (198.0bp,1187.0bp) node {u};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (258.0bp,1187.0bp) ellipse (27.0bp and 18.0bp);
  \draw (258.0bp,1187.0bp) node {$N_1$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (222.0bp,1120.0bp) ellipse (27.0bp and 18.0bp);
  \draw (222.0bp,1120.0bp) node {$N_2$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (284.0bp,1120.0bp) ellipse (29.3bp and 18.0bp);
  \draw (284.0bp,1120.0bp) node {\textit{sbd}};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (163.0bp,1053.0bp) ellipse (27.0bp and 18.0bp);
  \draw (163.0bp,1051.2bp) node {$rd_A \leq 0$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (223.0bp,1053.0bp) ellipse (27.0bp and 18.0bp);
  \draw (223.0bp,1053.0bp) node {c};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (141.0bp,986.0bp) ellipse (27.0bp and 18.0bp);
  \draw (141.0bp,986.0bp) node {c};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (201.0bp,986.0bp) ellipse (27.0bp and 18.0bp);
  \draw (201.0bp,984.2bp) node {$rd_B \leq 0$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (175.0bp,919.0bp) ellipse (27.0bp and 18.0bp);
  \draw (175.0bp,919.0bp) node {c};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (235.0bp,919.0bp) ellipse (27.0bp and 18.0bp);
  \draw (235.0bp,917.2bp) node {$d_2 \leq 25$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.38,0.82,0.16};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (209.0bp,852.0bp) ellipse (27.0bp and 18.0bp);
  \draw (209.0bp,852.0bp) node {s};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (269.0bp,852.0bp) ellipse (27.0bp and 18.0bp);
  \draw (269.0bp,850.2bp) node {$v_e \leq 26$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (237.0bp,785.0bp) ellipse (27.0bp and 18.0bp);
  \draw (237.0bp,783.2bp) node {$d_2 \leq 26$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (297.0bp,785.0bp) ellipse (27.0bp and 18.0bp);
  \draw (297.0bp,788.0bp) node {$l_e$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (177.0bp,703.0bp) ellipse (27.0bp and 18.0bp);
  \draw (177.0bp,701.2bp) node {$v_e \leq 25$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.38,0.82,0.16};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (237.0bp,703.0bp) ellipse (27.0bp and 18.0bp);
  \draw (237.0bp,703.0bp) node {s};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.38,0.82,0.16};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (177.0bp,636.0bp) ellipse (27.0bp and 18.0bp);
  \draw (177.0bp,636.0bp) node {s};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (237.0bp,636.0bp) ellipse (27.0bp and 18.0bp);
  \draw (237.0bp,634.2bp) node {$|d_L| \leq 30$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (183.0bp,569.0bp) ellipse (27.0bp and 18.0bp);
  \draw (183.0bp,572.0bp) node {\textit{pa}};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.38,0.82,0.16};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (243.0bp,569.0bp) ellipse (27.0bp and 18.0bp);
  \draw (243.0bp,569.0bp) node {s};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.38,0.82,0.16};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (155.0bp,487.0bp) ellipse (27.0bp and 18.0bp);
  \draw (155.0bp,487.0bp) node {s};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (215.0bp,487.0bp) ellipse (27.0bp and 18.0bp);
  \draw (215.0bp,487.0bp) node {c};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.38,0.82,0.16};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (297.0bp,703.0bp) ellipse (27.0bp and 18.0bp);
  \draw (297.0bp,703.0bp) node {s};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (357.0bp,703.0bp) ellipse (27.0bp and 18.0bp);
  \draw (357.0bp,701.2bp) node {$d_2 \leq 32$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (345.0bp,636.0bp) ellipse (27.0bp and 18.0bp);
  \draw (345.0bp,634.2bp) node {$v_e \leq 29$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.38,0.82,0.16};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (405.0bp,636.0bp) ellipse (27.0bp and 18.0bp);
  \draw (405.0bp,636.0bp) node {s};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (316.0bp,569.0bp) ellipse (27.0bp and 18.0bp);
  \draw (316.0bp,567.2bp) node {$|d_L| \leq 36$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (376.0bp,569.0bp) ellipse (27.0bp and 18.0bp);
  \draw (376.0bp,569.0bp) node {c};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (297.0bp,487.0bp) ellipse (27.0bp and 18.0bp);
  \draw (297.0bp,484.2bp) node {$v_e \leq 27$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.38,0.82,0.16};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (357.0bp,487.0bp) ellipse (27.0bp and 18.0bp);
  \draw (357.0bp,487.0bp) node {s};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (265.0bp,420.0bp) ellipse (27.0bp and 18.0bp);
  \draw (265.0bp,418.2bp) node {$d_2 \leq 28$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (325.0bp,420.0bp) ellipse (27.0bp and 18.0bp);
  \draw (325.0bp,418.2bp) node {$d_2 \leq 30$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (205.0bp,353.0bp) ellipse (27.0bp and 18.0bp);
  \draw (205.0bp,351.2bp) node {$|d_L| \leq 32$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.38,0.82,0.16};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (265.0bp,353.0bp) ellipse (27.0bp and 18.0bp);
  \draw (265.0bp,353.0bp) node {s};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (145.0bp,286.0bp) ellipse (27.0bp and 18.0bp);
  \draw (145.0bp,289.0bp) node {\textit{pa}};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.38,0.82,0.16};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (205.0bp,286.0bp) ellipse (27.0bp and 18.0bp);
  \draw (205.0bp,286.0bp) node {s};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (85.0bp,219.0bp) ellipse (27.0bp and 18.0bp);
  \draw (85.0bp,218.2bp) node {$d_2 \leq 26$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (145.0bp,219.0bp) ellipse (27.0bp and 18.0bp);
  \draw (145.0bp,219.0bp) node {c};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (50.0bp,152.0bp) ellipse (27.0bp and 18.0bp);
  \draw (50.0bp,150.2bp) node {$|d_L| \leq 30$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.38,0.82,0.16};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (110.0bp,152.0bp) ellipse (27.0bp and 18.0bp);
  \draw (110.0bp,152.0bp) node {s};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (27.0bp,85.0bp) ellipse (27.0bp and 18.0bp);
  \draw (27.0bp,85.0bp) node {c};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.38,0.82,0.16};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (87.0bp,85.0bp) ellipse (27.0bp and 18.0bp);
  \draw (87.0bp,85.0bp) node {s};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (325.0bp,353.0bp) ellipse (27.0bp and 18.0bp);
  \draw (325.0bp,351.2bp) node {$|d_L| \leq 34$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (385.0bp,353.0bp) ellipse (27.0bp and 18.0bp);
  \draw (385.0bp,351.2bp) node {$v_e \leq 28$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (265.0bp,286.0bp) ellipse (27.0bp and 18.0bp);
  \draw (265.0bp,284.2bp) node {c};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (325.0bp,286.0bp) ellipse (27.0bp and 18.0bp);
  \draw (325.0bp,284.2bp) node {$v_e \leq 28$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.38,0.82,0.16};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (325.0bp,219.0bp) ellipse (27.0bp and 18.0bp);
  \draw (325.0bp,219.0bp) node {s};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (385.0bp,219.0bp) ellipse (27.0bp and 18.0bp);
  \draw (385.0bp,221.0bp) node {\textit{pa}};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.38,0.82,0.16};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (331.0bp,152.0bp) ellipse (27.0bp and 18.0bp);
  \draw (331.0bp,152.0bp) node {s};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (391.0bp,152.0bp) ellipse (27.0bp and 18.0bp);
  \draw (391.0bp,152.0bp) node {c};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.38,0.82,0.16};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (385.0bp,286.0bp) ellipse (27.0bp and 18.0bp);
  \draw (385.0bp,286.0bp) node {s};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (445.0bp,286.0bp) ellipse (27.0bp and 18.0bp);
  \draw (445.0bp,289.0bp) node {\textit{pa}};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.38,0.82,0.16};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (445.0bp,219.0bp) ellipse (27.0bp and 18.0bp);
  \draw (445.0bp,219.0bp) node {s};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (505.0bp,219.0bp) ellipse (27.0bp and 18.0bp);
  \draw (505.0bp,219.0bp) node {c};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (283.0bp,1053.0bp) ellipse (27.0bp and 18.0bp);
  \draw (283.0bp,1053.0bp) node {u};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (343.0bp,1053.0bp) ellipse (27.0bp and 18.0bp);
  \draw (343.0bp,1053.0bp) node {c};
\end{scope}
\end{tikzpicture}


==> pictures/taxinet_exp1_l1.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  \draw [->] (271.18bp,536.6bp) .. controls (267.86bp,529.65bp) and (263.92bp,521.38bp)  .. (255.93bp,504.62bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (284.0bp,520.5bp) node {True};
  \draw [->,dashed] (293.29bp,538.18bp) .. controls (295.81bp,535.01bp) and (298.2bp,531.53bp)  .. (300.0bp,528.0bp) .. controls (302.11bp,523.87bp) and (303.79bp,519.27bp)  .. (307.53bp,504.95bp);
  \draw (325.0bp,520.5bp) node {False};
  \draw [->] (240.43bp,469.6bp) .. controls (237.26bp,462.72bp) and (233.49bp,454.56bp)  .. (225.67bp,437.62bp);
  \draw (253.0bp,453.5bp) node {True};
  \draw [->,dashed] (262.29bp,471.18bp) .. controls (264.81bp,468.01bp) and (267.2bp,464.53bp)  .. (269.0bp,461.0bp) .. controls (271.11bp,456.87bp) and (272.79bp,452.27bp)  .. (276.53bp,437.95bp);
  \draw (294.0bp,453.5bp) node {False};
  \draw [->] (208.92bp,402.6bp) .. controls (205.02bp,395.57bp) and (200.39bp,387.2bp)  .. (191.21bp,370.62bp);
  \draw (221.0bp,386.5bp) node {True};
  \draw [->,dashed] (231.17bp,403.88bp) .. controls (233.61bp,400.72bp) and (236.01bp,397.34bp)  .. (238.0bp,394.0bp) .. controls (240.57bp,389.69bp) and (242.96bp,384.92bp)  .. (249.03bp,370.84bp);
  \draw (265.0bp,386.5bp) node {False};
  \draw [->] (162.06bp,338.31bp) .. controls (157.56bp,334.85bp) and (152.95bp,330.97bp)  .. (149.0bp,327.0bp) .. controls (144.34bp,322.32bp) and (139.8bp,316.88bp)  .. (129.73bp,303.4bp);
  \draw (166.0bp,319.5bp) node {True};
  \draw [->,dashed] (183.05bp,334.92bp) .. controls (183.43bp,328.7bp) and (183.88bp,321.5bp)  .. (184.94bp,304.19bp);
  \draw (204.0bp,319.5bp) node {False};
  \draw [->] (110.42bp,268.6bp) .. controls (106.78bp,261.65bp) and (102.46bp,253.38bp)  .. (93.695bp,236.62bp);
  \draw (123.0bp,252.5bp) node {True};
  \draw [->,dashed] (131.88bp,269.27bp) .. controls (134.06bp,266.28bp) and (136.19bp,263.11bp)  .. (138.0bp,260.0bp) .. controls (140.52bp,255.66bp) and (142.88bp,250.88bp)  .. (148.94bp,236.79bp);
  \draw (165.0bp,252.5bp) node {False};
  \draw [->] (63.771bp,204.41bp) .. controls (59.268bp,200.99bp) and (54.749bp,197.12bp)  .. (51.0bp,193.0bp) .. controls (47.047bp,188.66bp) and (43.408bp,183.57bp)  .. (35.008bp,169.57bp);
  \draw (68.0bp,185.5bp) node {True};
  \draw [->,dashed] (85.525bp,200.92bp) .. controls (85.717bp,194.7bp) and (85.938bp,187.5bp)  .. (86.471bp,170.19bp);
  \draw (106.0bp,185.5bp) node {False};
  \draw [->] (154.21bp,200.92bp) .. controls (153.92bp,194.7bp) and (153.59bp,187.5bp)  .. (152.79bp,170.19bp);
  \draw (171.0bp,185.5bp) node {True};
  \draw [->,dashed] (174.87bp,205.52bp) .. controls (179.83bp,201.86bp) and (184.9bp,197.59bp)  .. (189.0bp,193.0bp) .. controls (192.87bp,188.67bp) and (196.39bp,183.58bp)  .. (204.44bp,169.59bp);
  \draw (219.0bp,185.5bp) node {False};
  \draw [->] (137.18bp,136.66bp) .. controls (134.23bp,133.34bp) and (131.33bp,129.69bp)  .. (129.0bp,126.0bp) .. controls (126.35bp,121.79bp) and (124.0bp,117.07bp)  .. (118.25bp,103.0bp);
  \draw (146.0bp,118.5bp) node {True};
  \draw [->,dashed] (159.07bp,134.6bp) .. controls (162.03bp,127.72bp) and (165.54bp,119.56bp)  .. (172.84bp,102.62bp);
  \draw (188.0bp,118.5bp) node {False};
  \draw [->] (105.27bp,67.261bp) .. controls (102.1bp,60.384bp) and (98.353bp,52.266bp)  .. (90.596bp,35.457bp);
  \draw (118.0bp,51.5bp) node {True};
  \draw [->,dashed] (127.01bp,68.561bp) .. controls (129.25bp,65.541bp) and (131.37bp,62.287bp)  .. (133.0bp,59.0bp) .. controls (134.97bp,55.031bp) and (136.57bp,50.644bp)  .. (140.36bp,36.306bp);
  \draw (158.0bp,51.5bp) node {False};
  \draw [->] (254.21bp,334.92bp) .. controls (253.92bp,328.7bp) and (253.59bp,321.5bp)  .. (252.79bp,304.19bp);
  \draw (271.0bp,319.5bp) node {True};
  \draw [->,dashed] (275.93bp,338.73bp) .. controls (280.55bp,335.25bp) and (285.19bp,331.26bp)  .. (289.0bp,327.0bp) .. controls (292.87bp,322.67bp) and (296.39bp,317.58bp)  .. (304.44bp,303.59bp);
  \draw (319.0bp,319.5bp) node {False};
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (279.0bp,554.0bp) ellipse (28.1bp and 18.0bp);
  \draw (279.0bp,554.0bp) node {$|he| \leq 17$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (248.0bp,487.0bp) ellipse (29.3bp and 18.0bp);
  \draw (248.0bp,487.0bp) node {$|cte| \leq 79$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (310.0bp,487.0bp) ellipse (27.0bp and 18.0bp);
  \draw (310.0bp,487.0bp) node {u};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (218.0bp,420.0bp) ellipse (28.1bp and 18.0bp);
  \draw (218.0bp,420.0bp) node {$|he| \leq 12$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (279.0bp,420.0bp) ellipse (27.0bp and 18.0bp);
  \draw (279.0bp,420.0bp) node {u};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (182.0bp,353.0bp) ellipse (33.6bp and 18.0bp);
  \draw (182.0bp,353.0bp) node {$d \leq 4$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (255.0bp,353.0bp) ellipse (33.6bp and 18.0bp);
  \draw (255.0bp,353.0bp) node {$d \leq 0$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (119.0bp,286.0bp) ellipse (33.6bp and 18.0bp);
  \draw (119.0bp,286.0bp) node {$d \leq 1$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.38,0.82,0.16};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (186.0bp,286.0bp) ellipse (27.0bp and 18.0bp);
  \draw (186.0bp,286.0bp) node {s};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (85.0bp,219.0bp) ellipse (34.8bp and 18.0bp);
  \draw (85.0bp,219.0bp) node {$d \leq -1$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (155.0bp,219.0bp) ellipse (29.3bp and 18.0bp);
  \draw (155.0bp,219.0bp) node {$|cte| \leq 77$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (27.0bp,152.0bp) ellipse (27.0bp and 18.0bp);
  \draw (27.0bp,152.0bp) node {u};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (87.0bp,152.0bp) ellipse (27.0bp and 18.0bp);
  \draw (87.0bp,152.0bp) node {c};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (152.0bp,152.0bp) ellipse (27.0bp and 18.0bp);
  \draw (152.0bp,152.0bp) node {$|he| \leq 7$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.38,0.82,0.16};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (212.0bp,152.0bp) ellipse (27.0bp and 18.0bp);
  \draw (212.0bp,152.0bp) node {s};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (113.0bp,85.0bp) ellipse (33.6bp and 18.0bp);
  \draw (113.0bp,85.0bp) node {$d \leq 2$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (180.0bp,85.0bp) ellipse (27.0bp and 18.0bp);
  \draw (180.0bp,85.0bp) node {c};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (83.0bp,18.0bp) ellipse (27.0bp and 18.0bp);
  \draw (83.0bp,18.0bp) node {c};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.38,0.82,0.16};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (143.0bp,18.0bp) ellipse (27.0bp and 18.0bp);
  \draw (143.0bp,18.0bp) node {s};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (252.0bp,286.0bp) ellipse (27.0bp and 18.0bp);
  \draw (252.0bp,286.0bp) node {u};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (312.0bp,286.0bp) ellipse (27.0bp and 18.0bp);
  \draw (312.0bp,286.0bp) node {c};
\end{scope}
\end{tikzpicture}


==> pictures/taxinet_exp1_l2_crit.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  \draw [->] (114.52bp,134.91bp) .. controls (113.0bp,131.95bp) and (111.44bp,128.89bp)  .. (110.0bp,126.0bp) .. controls (107.72bp,121.42bp) and (105.35bp,116.52bp)  .. (98.633bp,102.41bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (127.0bp,118.5bp) node {True};
  \draw [->,dashed] (134.9bp,135.81bp) .. controls (137.09bp,132.67bp) and (139.23bp,129.3bp)  .. (141.0bp,126.0bp) .. controls (143.33bp,121.65bp) and (145.46bp,116.86bp)  .. (150.82bp,102.78bp);
  \draw (167.0bp,118.5bp) node {False};
  \draw [->] (71.588bp,69.813bp) .. controls (66.256bp,68.031bp) and (60.663bp,63.63bp)  .. (56.0bp,59.0bp) .. controls (51.287bp,54.32bp) and (46.771bp,48.811bp)  .. (36.935bp,35.122bp);
  \draw (73.0bp,51.5bp) node {True};
  \draw [->,dashed] (91.0bp,66.922bp) .. controls (91.0bp,60.702bp) and (91.0bp,53.5bp)  .. (91.0bp,36.19bp);
  \draw (110.0bp,51.5bp) node {False};
  \draw [->] (156.0bp,66.922bp) .. controls (156.0bp,60.702bp) and (156.0bp,53.5bp)  .. (156.0bp,36.19bp);
  \draw (173.0bp,51.5bp) node {True};
  \draw [->,dashed] (175.15bp,69.17bp) .. controls (180.59bp,68.334bp) and (186.31bp,63.815bp)  .. (191.0bp,59.0bp) .. controls (195.42bp,54.463bp) and (199.58bp,49.117bp)  .. (208.93bp,35.164bp);
  \draw (222.0bp,51.5bp) node {False};
  \draw [->] (123.0bp,186.89bp) .. controls (123.0bp,184.74bp) and (123.0bp,182.53bp)  .. (123.0bp,170.15bp);
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (123.0bp,152.0bp) ellipse (27.0bp and 18.0bp);
  \draw (123.0bp,152.0bp) node {$he\! \leq 0$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (89.0bp,85.0bp) ellipse (32.0bp and 19.0bp);
  \draw (89.0bp,85.0bp) node {$cte\! \leq -74$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (159.0bp,85.0bp) ellipse (32.0bp and 19.0bp);
  \draw (159.0bp,85.0bp) node {$cte\! \leq 73$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27.0bp,18.0bp) ellipse (27.0bp and 18.0bp);
  \draw (27.0bp,18.0bp) node {$R$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (91.0bp,18.0bp) ellipse (30.6bp and 18.0bp);
  \draw (91.0bp,18.0bp) node {$N,R$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (156.0bp,18.0bp) ellipse (28.7bp and 18.0bp);
  \draw (156.0bp,18.0bp) node {$L,N$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (218.0bp,18.0bp) ellipse (27.0bp and 18.0bp);
  \draw (218.0bp,18.0bp) node {$L$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (123.0bp,207.51bp) ellipse (67.35bp and 30.51bp);
  \draw (123.0bp,203.21bp) node[align=center] {$12 < |he| \leq 17$,\\ $|cte| \leq 79$ ,\\ $0 < d $};
\end{scope}
\end{tikzpicture}


==> pictures/taxinet_exp2_l1.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  \draw [->] (224.39bp,673.64bp) .. controls (220.89bp,670.16bp) and (217.5bp,666.2bp)  .. (215.0bp,662.0bp) .. controls (212.62bp,657.99bp) and (210.73bp,653.45bp)  .. (206.61bp,639.15bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (232.0bp,654.5bp) node {True};
  \draw [->,dashed] (246.92bp,670.26bp) .. controls (249.27bp,663.64bp) and (252.02bp,655.87bp)  .. (258.02bp,638.91bp);
  \draw (273.0bp,654.5bp) node {False};
  \draw [->] (194.6bp,604.05bp) .. controls (192.98bp,601.08bp) and (191.38bp,597.98bp)  .. (190.0bp,595.0bp) .. controls (188.01bp,590.72bp) and (186.09bp,586.1bp)  .. (180.72bp,571.97bp);
  \draw (207.0bp,587.5bp) node {True};
  \draw [->,dashed] (215.44bp,604.51bp) .. controls (217.44bp,601.44bp) and (219.39bp,598.19bp)  .. (221.0bp,595.0bp) .. controls (223.14bp,590.75bp) and (225.1bp,586.08bp)  .. (230.22bp,571.75bp);
  \draw (247.0bp,587.5bp) node {False};
  \draw [->] (155.74bp,541.27bp) .. controls (150.3bp,537.44bp) and (144.6bp,532.9bp)  .. (140.0bp,528.0bp) .. controls (135.76bp,523.49bp) and (131.84bp,518.16bp)  .. (123.19bp,504.2bp);
  \draw (157.0bp,520.5bp) node {True};
  \draw [->,dashed] (175.0bp,535.92bp) .. controls (175.0bp,529.7bp) and (175.0bp,522.5bp)  .. (175.0bp,505.19bp);
  \draw (194.0bp,520.5bp) node {False};
  \draw [->] (95.743bp,474.27bp) .. controls (90.296bp,470.44bp) and (84.603bp,465.9bp)  .. (80.0bp,461.0bp) .. controls (75.76bp,456.49bp) and (71.844bp,451.16bp)  .. (63.192bp,437.2bp);
  \draw (97.0bp,453.5bp) node {True};
  \draw [->,dashed] (115.0bp,468.92bp) .. controls (115.0bp,462.7bp) and (115.0bp,455.5bp)  .. (115.0bp,438.19bp);
  \draw (134.0bp,453.5bp) node {False};
  \draw [->] (44.152bp,403.51bp) .. controls (42.276bp,400.44bp) and (40.462bp,397.18bp)  .. (39.0bp,394.0bp) .. controls (37.076bp,389.81bp) and (35.368bp,385.23bp)  .. (31.01bp,371.12bp);
  \draw (56.0bp,386.5bp) node {True};
  \draw [->,dashed] (65.017bp,403.05bp) .. controls (66.752bp,400.08bp) and (68.484bp,396.98bp)  .. (70.0bp,394.0bp) .. controls (72.278bp,389.53bp) and (74.519bp,384.68bp)  .. (80.556bp,370.58bp);
  \draw (96.0bp,386.5bp) node {False};
  \draw [->] (69.736bp,338.85bp) .. controls (65.848bp,335.31bp) and (61.992bp,331.27bp)  .. (59.0bp,327.0bp) .. controls (56.095bp,322.85bp) and (53.607bp,318.1bp)  .. (47.791bp,303.82bp);
  \draw (76.0bp,319.5bp) node {True};
  \draw [->,dashed] (91.204bp,334.92bp) .. controls (92.771bp,328.55bp) and (94.592bp,321.16bp)  .. (98.769bp,304.19bp);
  \draw (116.0bp,319.5bp) node {False};
  \draw [->] (87.371bp,271.24bp) .. controls (84.226bp,267.83bp) and (81.212bp,264.0bp)  .. (79.0bp,260.0bp) .. controls (76.758bp,255.94bp) and (75.01bp,251.38bp)  .. (71.251bp,237.07bp);
  \draw (96.0bp,252.5bp) node {True};
  \draw [->,dashed] (109.7bp,268.26bp) .. controls (112.42bp,261.46bp) and (115.62bp,253.45bp)  .. (122.42bp,236.46bp);
  \draw (138.0bp,252.5bp) node {False};
  \draw [->] (61.319bp,201.46bp) .. controls (60.137bp,198.67bp) and (58.984bp,195.77bp)  .. (58.0bp,193.0bp) .. controls (56.508bp,188.8bp) and (55.094bp,184.29bp)  .. (51.064bp,169.91bp);
  \draw (75.0bp,185.5bp) node {True};
  \draw [->,dashed] (81.908bp,203.11bp) .. controls (84.417bp,199.89bp) and (86.912bp,196.41bp)  .. (89.0bp,193.0bp) .. controls (91.642bp,188.68bp) and (94.126bp,183.9bp)  .. (100.54bp,169.82bp);
  \draw (116.0bp,185.5bp) node {False};
  \draw [->] (91.371bp,137.24bp) .. controls (88.226bp,133.83bp) and (85.212bp,130.0bp)  .. (83.0bp,126.0bp) .. controls (80.758bp,121.94bp) and (79.01bp,117.38bp)  .. (75.251bp,103.07bp);
  \draw (100.0bp,118.5bp) node {True};
  \draw [->,dashed] (113.7bp,134.26bp) .. controls (116.42bp,127.46bp) and (119.62bp,119.45bp)  .. (126.42bp,102.46bp);
  \draw (142.0bp,118.5bp) node {False};
  \draw [->] (65.43bp,67.598bp) .. controls (62.256bp,60.722bp) and (58.49bp,52.561bp)  .. (50.672bp,35.623bp);
  \draw (78.0bp,51.5bp) node {True};
  \draw [->,dashed] (86.597bp,69.107bp) .. controls (88.995bp,65.936bp) and (91.273bp,62.487bp)  .. (93.0bp,59.0bp) .. controls (94.966bp,55.031bp) and (96.565bp,50.644bp)  .. (100.36bp,36.306bp);
  \draw (118.0bp,51.5bp) node {False};
  \draw [->] (235.0bp,535.92bp) .. controls (235.0bp,529.7bp) and (235.0bp,522.5bp)  .. (235.0bp,505.19bp);
  \draw (252.0bp,520.5bp) node {True};
  \draw [->,dashed] (254.26bp,541.27bp) .. controls (259.7bp,537.44bp) and (265.4bp,532.9bp)  .. (270.0bp,528.0bp) .. controls (274.24bp,523.49bp) and (278.16bp,518.16bp)  .. (286.81bp,504.2bp);
  \draw (300.0bp,520.5bp) node {False};
  \draw [->] (215.74bp,474.27bp) .. controls (210.3bp,470.44bp) and (204.6bp,465.9bp)  .. (200.0bp,461.0bp) .. controls (195.76bp,456.49bp) and (191.84bp,451.16bp)  .. (183.19bp,437.2bp);
  \draw (217.0bp,453.5bp) node {True};
  \draw [->,dashed] (235.0bp,468.92bp) .. controls (235.0bp,462.7bp) and (235.0bp,455.5bp)  .. (235.0bp,438.19bp);
  \draw (254.0bp,453.5bp) node {False};
  \draw [->] (172.11bp,401.92bp) .. controls (171.03bp,395.55bp) and (169.78bp,388.16bp)  .. (166.91bp,371.19bp);
  \draw (188.0bp,386.5bp) node {True};
  \draw [->,dashed] (193.37bp,406.53bp) .. controls (197.89bp,402.87bp) and (202.45bp,398.6bp)  .. (206.0bp,394.0bp) .. controls (209.23bp,389.81bp) and (212.04bp,384.95bp)  .. (218.43bp,370.93bp);
  \draw (234.0bp,386.5bp) node {False};
  \draw [->] (206.74bp,338.85bp) .. controls (202.85bp,335.31bp) and (198.99bp,331.27bp)  .. (196.0bp,327.0bp) .. controls (193.09bp,322.85bp) and (190.61bp,318.1bp)  .. (184.79bp,303.82bp);
  \draw (213.0bp,319.5bp) node {True};
  \draw [->,dashed] (228.2bp,334.92bp) .. controls (229.77bp,328.55bp) and (231.59bp,321.16bp)  .. (235.77bp,304.19bp);
  \draw (253.0bp,319.5bp) node {False};
  \draw [->] (295.0bp,468.92bp) .. controls (295.0bp,462.7bp) and (295.0bp,455.5bp)  .. (295.0bp,438.19bp);
  \draw (312.0bp,453.5bp) node {True};
  \draw [->,dashed] (314.26bp,474.27bp) .. controls (319.7bp,470.44bp) and (325.4bp,465.9bp)  .. (330.0bp,461.0bp) .. controls (334.24bp,456.49bp) and (338.16bp,451.16bp)  .. (346.81bp,437.2bp);
  \draw (360.0bp,453.5bp) node {False};
  \draw [->] (336.63bp,406.53bp) .. controls (332.11bp,402.87bp) and (327.55bp,398.6bp)  .. (324.0bp,394.0bp) .. controls (320.77bp,389.81bp) and (317.96bp,384.95bp)  .. (311.57bp,370.93bp);
  \draw (341.0bp,386.5bp) node {True};
  \draw [->,dashed] (357.89bp,401.92bp) .. controls (358.97bp,395.55bp) and (360.22bp,388.16bp)  .. (363.09bp,371.19bp);
  \draw (380.0bp,386.5bp) node {False};
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (241.0bp,688.0bp) ellipse (27.0bp and 18.0bp);
  \draw (241.0bp,686.2bp) node {$|he|\! \leq 17$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (204.0bp,621.0bp) ellipse (27.0bp and 18.0bp);
  \draw (204.0bp,620.2bp) node {$|he|\! \leq 7$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (264.0bp,621.0bp) ellipse (27.0bp and 18.0bp);
  \draw (264.0bp,621.0bp) node {u};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (175.0bp,554.0bp) ellipse (27.0bp and 18.0bp);
  \draw (175.0bp,553.2bp) node {$|cte|\! \leq 79$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (235.0bp,554.0bp) ellipse (27.0bp and 18.0bp);
  \draw (235.0bp,552.2bp) node {$|cte|\! \leq 78$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (115.0bp,487.0bp) ellipse (27.0bp and 18.0bp);
  \draw (115.0bp,485.2bp) node {$d\! \leq 4$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (175.0bp,487.0bp) ellipse (27.0bp and 18.0bp);
  \draw (175.0bp,487.0bp) node {u};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (55.0bp,420.0bp) ellipse (27.0bp and 18.0bp);
  \draw (55.0bp,419.2bp) node {$d\! \leq 1$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.38,0.82,0.16};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (115.0bp,420.0bp) ellipse (27.0bp and 18.0bp);
  \draw (115.0bp,420.0bp) node {s};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (27.0bp,353.0bp) ellipse (27.0bp and 18.0bp);
  \draw (27.0bp,353.0bp) node {c};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (87.0bp,353.0bp) ellipse (27.0bp and 18.0bp);
  \draw (87.0bp,352.2bp) node {$|cte|\! \leq 75$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (43.0bp,286.0bp) ellipse (27.0bp and 18.0bp);
  \draw (43.0bp,286.0bp) node {c};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (103.0bp,286.0bp) ellipse (27.0bp and 18.0bp);
  \draw (103.0bp,285.2bp) node {$d\! \leq 3$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (69.0bp,219.0bp) ellipse (27.0bp and 18.0bp);
  \draw (69.0bp,218.2bp) node {$|cte|\! \leq 76$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.38,0.82,0.16};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (129.0bp,219.0bp) ellipse (27.0bp and 18.0bp);
  \draw (129.0bp,219.0bp) node {s};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (47.0bp,152.0bp) ellipse (27.0bp and 18.0bp);
  \draw (47.0bp,152.0bp) node {c};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (107.0bp,152.0bp) ellipse (27.0bp and 18.0bp);
  \draw (107.0bp,151.2bp) node {$d\! \leq 2$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (73.0bp,85.0bp) ellipse (27.0bp and 18.0bp);
  \draw (73.0bp,84.2bp) node {$|cte|\! \leq 78$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.38,0.82,0.16};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (133.0bp,85.0bp) ellipse (27.0bp and 18.0bp);
  \draw (133.0bp,85.0bp) node {s};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (43.0bp,18.0bp) ellipse (27.0bp and 18.0bp);
  \draw (43.0bp,18.0bp) node {c};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.38,0.82,0.16};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (103.0bp,18.0bp) ellipse (27.0bp and 18.0bp);
  \draw (103.0bp,18.0bp) node {s};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (235.0bp,487.0bp) ellipse (27.0bp and 18.0bp);
  \draw (235.0bp,486.2bp) node {$d\! \leq 0$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (295.0bp,487.0bp) ellipse (27.0bp and 18.0bp);
  \draw (295.0bp,486.2bp) node {$d\! \leq 2$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (175.0bp,420.0bp) ellipse (27.0bp and 18.0bp);
  \draw (175.0bp,419.2bp) node {$d\! \leq -1$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (235.0bp,420.0bp) ellipse (27.0bp and 18.0bp);
  \draw (235.0bp,420.0bp) node {c};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (164.0bp,353.0bp) ellipse (27.0bp and 18.0bp);
  \draw (164.0bp,353.0bp) node {u};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (224.0bp,353.0bp) ellipse (27.0bp and 18.0bp);
  \draw (224.0bp,352.2bp) node {$|he|\! \leq 12$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (180.0bp,286.0bp) ellipse (27.0bp and 18.0bp);
  \draw (180.0bp,286.0bp) node {c};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.65,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (240.0bp,286.0bp) ellipse (27.0bp and 18.0bp);
  \draw (240.0bp,286.0bp) node {d};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (295.0bp,420.0bp) ellipse (27.0bp and 18.0bp);
  \draw (295.0bp,420.0bp) node {u};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (355.0bp,420.0bp) ellipse (27.0bp and 18.0bp);
  \draw (355.0bp,419.2bp) node {$|cte|\! \leq 79$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (306.0bp,353.0bp) ellipse (27.0bp and 18.0bp);
  \draw (306.0bp,353.0bp) node {c};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (366.0bp,353.0bp) ellipse (27.0bp and 18.0bp);
  \draw (366.0bp,353.0bp) node {u};
\end{scope}
\end{tikzpicture}


==> pictures/taxinet_exp2_l2_crit.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  \draw [->] (49.43bp,67.598bp) .. controls (46.256bp,60.722bp) and (42.49bp,52.561bp)  .. (34.672bp,35.623bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (62.0bp,51.5bp) node {True};
  \draw [->,dashed] (70.597bp,69.107bp) .. controls (72.995bp,65.936bp) and (75.273bp,62.487bp)  .. (77.0bp,59.0bp) .. controls (78.966bp,55.031bp) and (80.565bp,50.644bp)  .. (84.362bp,36.306bp);
  \draw (101.0bp,51.5bp) node {False};
  \draw [->] (57.0bp,119.93bp) .. controls (57.0bp,117.8bp) and (57.0bp,115.65bp)  .. (57.0bp,103.3bp);
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (57.0bp,85.0bp) ellipse (27.0bp and 18.0bp);
  \draw (57.0bp,83.2bp) node {$cte\! \leq 0$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27.0bp,18.0bp) ellipse (27.0bp and 18.0bp);
  \draw (27.0bp,18.0bp) node {$R$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (87.0bp,18.0bp) ellipse (27.0bp and 18.0bp);
  \draw (87.0bp,18.0bp) node {$L$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (57.0bp,150.41bp) ellipse (49.45bp and 38.31bp);
  \draw (57.0bp,150.11bp) node[align=center] {$7\! < |he| \leq 12$,\\ $|cte| \leq 78$,\\$ d = 0$};
\end{scope}
\end{tikzpicture}


==> pictures/taxinet_exp2_l2_dang.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\pgfsetcolor{black}
  \draw [->] (49.43bp,67.598bp) .. controls (46.256bp,60.722bp) and (42.49bp,52.561bp)  .. (34.672bp,35.623bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (62.0bp,51.5bp) node {True};
  \draw [->,dashed] (70.597bp,69.107bp) .. controls (72.995bp,65.936bp) and (75.273bp,62.487bp)  .. (77.0bp,59.0bp) .. controls (78.966bp,55.031bp) and (80.565bp,50.644bp)  .. (84.362bp,36.306bp);
  \draw (101.0bp,51.5bp) node {False};
  \draw [->] (57.0bp,119.89bp) .. controls (57.0bp,117.74bp) and (57.0bp,115.53bp)  .. (57.0bp,103.15bp);
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (57.0bp,85.0bp) ellipse (27.0bp and 18.0bp);
  \draw (57.0bp,85.0bp) node {$cte\! \leq 0$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27.0bp,18.0bp) ellipse (27.0bp and 18.0bp);
  \draw (27.0bp,18.0bp) node {$R$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (87.0bp,18.0bp) ellipse (27.0bp and 18.0bp);
  \draw (87.0bp,18.0bp) node {$L$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,0.65,0.0};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (57.0bp,150.51bp) ellipse (50.41bp and 38.51bp);
  \draw (57.0bp,145.21bp) node[align=center] {$12 < |he| \leq 17$,\\ $|cte| \leq 78$,\\ $d= 0$};
\end{scope}
\end{tikzpicture}

